Neuro-Symbolic Indirect-Call Analysis under Opaque Pointers

Resolving indirect calls is central to call-graph construction for C. Scalable type-based analyses such as MLTA use type information in LLVM IR to associate indirect calls with functions assigned to the corresponding structure fields. However, a single pointee type often misrepresents the memory a pointer addresses, and LLVM 17 removed pointee types in favor of opaque pointers. Therefore, field-sensitive analyses lose their matching key. Recovering the erased types restores the matching key but still misses the relation that the type encoded: which functions the program assigns to the field. We present Facet, to our knowledge the first analysis that reconstructs this dispatch relation over opaque IR. Facet identifies the structure field from which an indirect call loads its function pointer. It separately recovers the functions assigned to that field through initializers, stores, and aggregate copies. It then joins the two by field identity, without requiring an end-to-end value-flow path. Facet classifies proposed call-graph changes under distinct evidence rules for edge addition and removal and records the assumption behind each refinement. An LLM decides only the residual cases among symbolically bounded candidates. One analysis yields both a recall-preserving call graph and a refined call graph. On 14 C programs, Facet reduces the mean target-set size from 25.9 to 5.2 and raises observed recall from 0.79 to 0.99. Its recovered field identities agree with typed IR at 98.1% of jointly resolved sites. Applied to bug detection, the refined call graph found 17 deep bugs in C software from nginx to the Linux kernel, three of them latent for over a decade; 12 are confirmed.

==> imgs/spac-projection-body.tex <==
% Shared TikZ body of fig:projection -- field-assignment projection (S3.2.2)
% on the running example.  \input by spac-projection.tex (preview) and the paper.
% Requires: tikz (arrows.meta,positioning,calc,backgrounds), pifont, array.
%
% v7 (2026-09-20): two ROWS, load side above store side, each read left to
% right (raw relation -> operator -> keyed relation), converging on the join at
% the right; the candidate relation sits right of the join.  Earlier v5: two
% columns converging on a raised join
% (mirrors Fig. 2 stage 1): store side = Writes -> project -> F(S.m); load side
% = the call -> recover the field -> Sites(c, disp(c)); both meet at the join
% on the field key; the candidates come out below.  Earlier v4 was one row.  Two node kinds only: relations
% (tables holding tuples) and operators (rounded boxes holding a name).
%   Writes(o, S.m, f)  --project onto (S,m)-->  F(S.m)  --join on S.m-->  Candidates(c, f)
%   Sites(c, disp(c)) enters the join from above.
% Every explanation (offsets, Andersen, Add-Witness) lives in the caption.
% Design width 139 mm = \linewidth, printed 1:1.
\definecolor{addgreen}{RGB}{0,140,0}
\definecolor{keyfill}{RGB}{226,238,247}
\begin{tikzpicture}[
  x=1mm,y=1mm,
  font=\scriptsize,
  >={Stealth[length=1.5mm,width=1.2mm]},
  ctitle/.style={font=\scriptsize\bfseries,inner sep=0pt,anchor=south},
  rel/.style={inner sep=0pt,font=\scriptsize},
  op/.style={draw=black!75,line width=0.5pt,fill=white,inner xsep=2.2pt,inner ysep=1.6pt,align=center,font=\scriptsize,minimum width=27mm},
  lab/.style={font=\tiny,inner sep=0.8pt},
  arr/.style={->,line width=0.6pt,draw=black!75},
  joinnode/.style={circle,draw=black!80,line width=0.6pt,fill=white,inner sep=0pt,minimum size=4.2mm,font=\footnotesize},
]
\renewcommand{\arraystretch}{0.9}\setlength{\tabcolsep}{2pt}
\newcommand{\hk}{\cellcolor{keyfill}}
% ---- row labels ----------------------------------------------------------------
\node[ctitle,anchor=east] at (9.5,21) {load side};
\node[ctitle,anchor=east] at (9.5,7)  {store side};
% ---- load side (top row) --------------------------------------------------------
\node[rel,anchor=east] (L) at (49,21) {\begin{tabular}{|c|c|}\hline
 site & load \\ \hline
 $c$ & \texttt{module->create\_loc\_conf} \\ \hline
\end{tabular}};
\node[op,anchor=west] (rec) at (52,21) {recover the field (\S\ref{sec:disp})};
\node[rel,anchor=east] (C) at (106,21) {\begin{tabular}{|c|c|}\hline
 site & $\mathit{disp}(c)$ \\ \hline
 $c$ & \hk$S{.}m$ \\ \hline
\end{tabular}};
\draw[arr] (L.east) -- (rec.west);
\draw[arr] (rec.east) -- (C.west);
% ---- store side (bottom row) ----------------------------------------------------
\node[rel,anchor=east] (W) at (49,7) {\begin{tabular}{|c|c|c|}\hline
 $o$ & field & $f$ \\ \hline
 $o_1$ & \hk\texttt{create\_loc\_conf} & \textcolor{addgreen}{$f_1$} \\
 $\vdots$ & \hk$\vdots$ & $\vdots$ \\
 $o_{25}$ & \hk\texttt{create\_loc\_conf} & \textcolor{addgreen}{$f_{25}$} \\ \hline
\end{tabular}};
\node[op,anchor=west] (proj) at (52,7) {project onto the field key $S{.}m$};
\node[rel,anchor=east] (F) at (106,7) {\begin{tabular}{|c|c|}\hline
 field & $F(S{.}m)$ \\ \hline
 \hk$S{.}m$ & $\{\textcolor{addgreen}{f_1,\ldots,f_{25}}\}$ \\ \hline
\end{tabular}};
\draw[arr] (W.east) -- (proj.west);
\draw[arr] (proj.east) -- (F.west);
% ---- the join at the right ------------------------------------------------------
\node[joinnode] (join) at (113,14) {$\bowtie$};
\draw[arr] (C.east) -| (join.north);
\draw[arr] (F.east) -| (join.south);
\node[rel,anchor=west] (R) at (121,14) {\begin{tabular}{|c|}\hline
 $F(\mathit{disp}(c))$ \\ \hline
 $\{\textcolor{addgreen}{f_1,\ldots,f_{25}}\}$ \\ \hline
\end{tabular}};
\draw[arr] (join.east) -- (R.west);
\end{tikzpicture}%


==> imgs/spac-venn-body.tex <==
% Shared TikZ body of fig:venn -- edge-set overlaps (RQ3).  \input by
% spac-venn.tex (preview) and the paper.  Numbers: Facet/eval/out/venn_frozen.json
% (eval/experiments/venn_edges.py, 2026-09-21; panel (a) four-set run 2026-09-23; numbers refrozen 2026-09-29 on the expanded GT, eval/experiments/gt_audit/venn4.py).  Requires tikz (calc), pifont.
\providecommand{\mlta}{MLTA}
% The paper's own colours: heat green of the tables (spac-macros), Okabe--Ito blue and orange of the plots (imgs/plot_style.py)
\definecolor{vFacet}{RGB}{124,193,132}\definecolor{vKG}{RGB}{0,114,178}\definecolor{vMLTA}{RGB}{230,159,0}\definecolor{vTC}{RGB}{204,121,167}
\begin{tikzpicture}[x=1mm,y=1mm,font=\scriptsize,
  circ/.style={draw=black!60,line width=0.4pt},
  n/.style={inner sep=0pt,align=center},
  sl/.style={font=\scriptsize\bfseries,inner sep=0pt},
  capt/.style={font=\scriptsize\bfseries,inner sep=0pt,anchor=north,align=center}]
% ---- (a) four sets over the 3,683 observed edges ------------------------
% Ellipse layout and label points from a region-inscribed-circle search (a=13, b=6.5,
% centres (+-6,-2) outer and (+-2.2,1.5) inner, tilt 40deg). Numbers: Facet eval/experiments/venn_edges.py
% four-set run of 2026-09-23 (MLTA outer left, TypeCopilot inner left, Facet inner right, KallGraph outer right).
\begin{scope}[shift={(0,0)}]
\fill[vMLTA,fill opacity=0.25,rotate around={-40:(14.5,8.5)}] (14.5,8.5) ellipse (13 and 6.5);
\fill[vTC,fill opacity=0.25,rotate around={-40:(18.3,12.0)}] (18.3,12.0) ellipse (13 and 6.5);
\fill[vFacet,fill opacity=0.32,rotate around={40:(22.7,12.0)}] (22.7,12.0) ellipse (13 and 6.5);
\fill[vKG,fill opacity=0.25,rotate around={40:(26.5,8.5)}] (26.5,8.5) ellipse (13 and 6.5);
\draw[circ,rotate around={-40:(14.5,8.5)}] (14.5,8.5) ellipse (13 and 6.5);
\draw[circ,rotate around={-40:(18.3,12.0)}] (18.3,12.0) ellipse (13 and 6.5);
\draw[circ,rotate around={40:(22.7,12.0)}] (22.7,12.0) ellipse (13 and 6.5);
\draw[circ,rotate around={40:(26.5,8.5)}] (26.5,8.5) ellipse (13 and 6.5);
\node[n] at (9.1,8.4) {0};
\node[n] at (16.1,18.2) {1};
\node[n] at (24.9,18.2) {137};
\node[n] at (31.9,8.4) {7};
\node[n] at (11.8,14.2) {29};
\node[n] at (29.2,14.2) {36};
\node[n] at (20.5,15.3) {433};
\node[n] at (16.5,11.1) {224};
\node[n] at (24.5,11.1) {295};
\node[n] at (20.5,6.7) {2{,}318};
\node[n] at (20.5,0.9) {5};
\node[n,font=\tiny] at (14.1,4.8) {1};
\node[n,font=\tiny] at (26.9,4.8) {4};
\node[n,font=\tiny] at (17.0,3.5) {82};
\node[n,font=\tiny] at (23.9,3.5) {81};
\node[sl,anchor=east] at (3.9,16.5) {typed-IR \mlta};
\node[sl,anchor=south east] at (10.0,21.5) {TypeCopilot};
\node[sl,anchor=south west] at (31.0,21.5) {Facet};
\node[sl,anchor=west] at (37.1,16.5) {KallGraph};
\node[n,anchor=west] at (33.0,0.0) {none: 30};
\node[capt] at (20.5,-5.8) {(a) The 3{,}683 observed edges by recoverer};
\end{scope}

% ---- (b) two sets over all edges reported at ground-truth sites ------------
\begin{scope}[shift={(72,0)}]
\coordinate (F) at (16,10); \coordinate (K) at (29.5,10);
\fill[vFacet,fill opacity=0.32] (F) circle (9.8); \fill[vKG,fill opacity=0.25] (K) circle (9.8);
\draw[circ] (F) circle (9.8); \draw[circ] (K) circle (9.8);
\node[sl,anchor=south] at (11,20.8) {Facet};
\node[sl,anchor=south] at (34.5,20.8) {KallGraph};
\node[n] at (10.5,10) {795\\[-1pt]\textcolor{black!55}{3{,}530}};
\node[n] at (22.75,10) {2{,}731\\[-1pt]\textcolor{black!55}{3{,}298}};
\node[n] at (35,10) {97\\[-1pt]\textcolor{black!55}{1{,}230}};
\node[n,anchor=west,align=left] at (42,12) {observed\\[-1pt]\textcolor{black!55}{unobserved}};
\node[capt] at (22.75,-5.8) {(b) All edges reported at the ground-truth sites};
\end{scope}
\end{tikzpicture}%

